Phenomenology of the minimal $B-L$ Model: the Higgs sector at the Large Hadron Collider and future Linear Colliders

This Thesis is devoted to the study of the phenomenology of the Higgs sector of the minimal $B-L$ extension of the Standard Model at present and future colliders. Firstly, the motivations that call for the minimal $B-L$ extension are summarised. In addition, the model is analysed in its salient parts. Moreover, a detailed review of the phenomenological allowed Higgs sector parameter space is given. Finally, a complete survey of the distinctive Higgs boson signatures of the model at both the Large Hadron Collider and the future linear colliders is presented.

==> (inline-0) <==
\begin{tabular}{|l|l|} \hline
Fields in the vertex & Variational derivative of Lagrangian by fields \\ \hline
${A}_{\mu }$ \phantom{-} $W^+_{\nu }$ \phantom{-} $W^-_{\rho }$ \phantom{-}  &
	$- e\big[(p_2^\rho-p_1^\rho) g^{\mu \nu} -(p_2^\mu-p_3^\mu) g^{\nu \rho} +(p_1^\nu-p_3^\nu) g^{\mu \rho} \big]$\\[2mm]
${A}_{\mu }$ \phantom{-} $W^+_{\nu }$ \phantom{-} $w^-$ \phantom{-}  &
	$ i   e   M_W  g^{\mu \nu} $\\[2mm]
${A}_{\mu }$ \phantom{-} $w^+$ \phantom{-} $W^-_{\nu }$ \phantom{-}  &
	$- i   e   M_W  g^{\mu \nu} $\\[2mm]
${A}_{\mu }$ \phantom{-} $w^+$ \phantom{-} $w^-$ \phantom{-}  &
	$ e\big(p_3^\mu -p_2^\mu \big)$\\[2mm]
$\bar{C}^A$ \phantom{-} $C^{W^+}$ \phantom{-} $W^-_{\mu }$ \phantom{-}  &
	$- e  p_1^\mu $\\[2mm]
$\bar{C}^A{}_{}$ \phantom{-} $C^{W^-}$ \phantom{-} $W^+_{\mu }$ \phantom{-}  &
	$ e  p_1^\mu $\\[2mm]
$\bar{b}{}_{a p }$ \phantom{-} $b{}_{b q }$ \phantom{-} ${A}_{\mu }$ \phantom{-}  &
	$\frac{1}{3} e\delta_{p q} \gamma_{a c}^\mu   \delta_{c b} $\\[2mm]
$\bar{b}{}_{a p }$ \phantom{-} $b{}_{b q }$ \phantom{-} ${G}_{\mu r }$ \phantom{-}  &
	$ g_s  \lambda_{p q}^r \gamma_{a b}^\mu $\\[2mm]
$\bar{b}{}_{a p }$ \phantom{-} $b{}_{b q }$ \phantom{-} ${H}_{1}$ \phantom{-}  &
	$-\frac{1}{2}\frac{ c_{\alpha}   e   M_b}{ M_W   s_w}\delta_{p q}   \delta_{a b} $\\[2mm]
$\bar{b}{}_{a p }$ \phantom{-} $b{}_{b q }$ \phantom{-} ${H}_{2}$ \phantom{-}  &
	$-\frac{1}{2}\frac{ e   M_b   s_{\alpha}}{ M_W   s_w}\delta_{p q}   \delta_{a b} $\\[2mm]
$\bar{b}{}_{a p }$ \phantom{-} $b{}_{b q }$ \phantom{-} ${Z}_{\mu }$ \phantom{-}  &
	$-\frac{1}{6}\frac{ e}{ c_w   s_w}\delta_{p q} \gamma_{a c}^\mu \big(2 s_w^2   {(1+\gamma^5)_{c b}\over 2} - (3-2 s_w^2)  {(1-\gamma^5)_{c b}\over 2} \big)$\\[2mm]
$\bar{b}{}_{a p }$ \phantom{-} $b{}_{b q }$ \phantom{-} $z$ \phantom{-}  &
	$-\frac{1}{2}\frac{ i   e   M_b}{ M_W   s_w}\delta_{p q}   \gamma_{a b}^5 $\\[2mm]
$\bar{b}{}_{a p }$ \phantom{-} $b{}_{b q }$ \phantom{-} ${Z'}_{\mu }$ \phantom{-}  &
	$-\frac{1}{3} g^{\prime}_1\delta_{p q} \gamma_{a c}^\mu   \delta_{c b} $\\[2mm]
$\bar{b}{}_{a p }$ \phantom{-} $c{}_{b q }$ \phantom{-} $W^-_{\mu }$ \phantom{-}  &
	$-\frac{1}{2}\frac{ e  \sqrt{2}   V_{cb}}{ s_w}  \delta_{p q} \gamma_{a c}^\mu {(1-\gamma^5)_{c b}\over 2} $\\[2mm]
$\bar{b}{}_{a p }$ \phantom{-} $c{}_{b q }$ \phantom{-} $w^-$ \phantom{-}  &
	$-\frac{1}{2}\frac{ i   e  \sqrt{2}   V_{cb}}{ M_W   s_w}\delta_{p q} \big( M_b  {(1-\gamma^5)_{a b}\over 2} - M_c  {(1+\gamma^5)_{a b}\over 2} \big)$\\[2mm]
$\bar{b}{}_{a p }$ \phantom{-} $t{}_{b q }$ \phantom{-} $W^-_{\mu }$ \phantom{-}  &
	$-\frac{1}{2}\frac{ e  \sqrt{2}   V_{tb}}{ s_w}  \delta_{p q} \gamma_{a c}^\mu {(1-\gamma^5)_{c b}\over 2} $\\[2mm]
$\bar{b}{}_{a p }$ \phantom{-} $t{}_{b q }$ \phantom{-} $w^-$ \phantom{-}  &
	$-\frac{1}{2}\frac{ i   e  \sqrt{2}   V_{tb}}{ M_W   s_w}\delta_{p q} \big( M_b  {(1-\gamma^5)_{a b}\over 2} - M_t  {(1+\gamma^5)_{a b}\over 2} \big)$\\[2mm]
$\bar{b}{}_{a p }$ \phantom{-} $u{}_{b q }$ \phantom{-} $W^-_{\mu }$ \phantom{-}  &
	$-\frac{1}{2}\frac{ e  \sqrt{2}   V_{ub}}{ s_w}  \delta_{p q} \gamma_{a c}^\mu {(1-\gamma^5)_{c b}\over 2} $\\[2mm]
$\bar{b}{}_{a p }$ \phantom{-} $u{}_{b q }$ \phantom{-} $w^-$ \phantom{-}  &
	$-\frac{1}{2}\frac{ i   e   M_b  \sqrt{2}   V_{ub}}{ M_W   s_w}  \delta_{p q} {(1-\gamma^5)_{a b}\over 2} $\\[2mm]
$\bar{c}{}_{a p }$ \phantom{-} $b{}_{b q }$ \phantom{-} $W^+_{\mu }$ \phantom{-}  &
	$-\frac{1}{2}\frac{ e  \sqrt{2}   V_{cb}}{ s_w}  \delta_{p q} \gamma_{a c}^\mu {(1-\gamma^5)_{c b}\over 2} $\\[2mm]
$\bar{c}{}_{a p }$ \phantom{-} $b{}_{b q }$ \phantom{-} $w^+$ \phantom{-}  &
	$\frac{1}{2}\frac{ i   e  \sqrt{2}   V_{cb}}{ M_W   s_w}\delta_{p q} \big( M_b  {(1+\gamma^5)_{a b}\over 2} - M_c  {(1-\gamma^5)_{a b}\over 2} \big)$\\[2mm]
$\bar{c}{}_{a p }$ \phantom{-} $c{}_{b q }$ \phantom{-} ${A}_{\mu }$ \phantom{-}  &
	$-\frac{2}{3} e\delta_{p q} \gamma_{a c}^\mu   \delta_{c b} $\\[2mm]
$\bar{c}{}_{a p }$ \phantom{-} $c{}_{b q }$ \phantom{-} ${G}_{\mu r }$ \phantom{-}  &
	$ g_s  \lambda_{p q}^r \gamma_{a b}^\mu $\\[2mm]
$\bar{c}{}_{a p }$ \phantom{-} $c{}_{b q }$ \phantom{-} ${H}_{1}$ \phantom{-}  &
	$-\frac{1}{2}\frac{ c_{\alpha}   e   M_c}{ M_W   s_w}\delta_{p q}   \delta_{a b} $\\[2mm]
$\bar{c}{}_{a p }$ \phantom{-} $c{}_{b q }$ \phantom{-} ${H}_{2}$ \phantom{-}  &
	$-\frac{1}{2}\frac{ e   M_c   s_{\alpha}}{ M_W   s_w}\delta_{p q}   \delta_{a b} $\\ \hline
\end{tabular}

\begin{tabular}{|l|l|} \hline
Fields in the vertex & Variational derivative of Lagrangian by fields \\ \hline
$\bar{c}{}_{a p }$ \phantom{-} $c{}_{b q }$ \phantom{-} ${Z}_{\mu }$ \phantom{-}  &
	$-\frac{1}{6}\frac{ e}{ c_w   s_w}\delta_{p q} \gamma_{a c}^\mu \big( (3-4 s_w^2)  {(1-\gamma^5)_{c b}\over 2} -4 s_w^2   {(1+\gamma^5)_{c b}\over 2} \big)$\\[2mm]
$\bar{c}{}_{a p }$ \phantom{-} $c{}_{b q }$ \phantom{-} $z$ \phantom{-}  &
	$\frac{1}{2}\frac{ i   e   M_c}{ M_W   s_w}\delta_{p q}   \gamma_{a b}^5 $\\[2mm]
$\bar{c}{}_{a p }$ \phantom{-} $c{}_{b q }$ \phantom{-} ${Z'}_{\mu }$ \phantom{-}  &
	$-\frac{1}{3} g^{\prime}_1\delta_{p q} \gamma_{a c}^\mu   \delta_{c b} $\\[2mm]
$\bar{c}{}_{a p }$ \phantom{-} $d{}_{b q }$ \phantom{-} $W^+_{\mu }$ \phantom{-}  &
	$-\frac{1}{2}\frac{ e  \sqrt{2}   V_{cd}}{ s_w}  \delta_{p q} \gamma_{a c}^\mu {(1-\gamma^5)_{c b}\over 2} $\\[2mm]
$\bar{c}{}_{a p }$ \phantom{-} $d{}_{b q }$ \phantom{-} $w^+$ \phantom{-}  &
	$-\frac{1}{2}\frac{ i   e   M_c  \sqrt{2}   V_{cd}}{ M_W   s_w}  \delta_{p q} {(1-\gamma^5)_{a b}\over 2} $\\[2mm]
$\bar{c}{}_{a p }$ \phantom{-} $s{}_{b q }$ \phantom{-} $W^+_{\mu }$ \phantom{-}  &
	$-\frac{1}{2}\frac{ e  \sqrt{2}   V_{cs}}{ s_w}  \delta_{p q} \gamma_{a c}^\mu {(1-\gamma^5)_{c b}\over 2} $\\[2mm]
$\bar{c}{}_{a p }$ \phantom{-} $s{}_{b q }$ \phantom{-} $w^+$ \phantom{-}  &
	$\frac{1}{2}\frac{ i   e  \sqrt{2}   V_{cs}}{ M_W   s_w}\delta_{p q} \big( M_s  {(1+\gamma^5)_{a b}\over 2} - M_c  {(1-\gamma^5)_{a b}\over 2} \big)$\\[2mm]
$\bar{d}{}_{a p }$ \phantom{-} $c{}_{b q }$ \phantom{-} $W^-_{\mu }$ \phantom{-}  &
	$-\frac{1}{2}\frac{ e  \sqrt{2}   V_{cd}}{ s_w}  \delta_{p q} \gamma_{a c}^\mu {(1-\gamma^5)_{c b}\over 2} $\\[2mm]
$\bar{d}{}_{a p }$ \phantom{-} $c{}_{b q }$ \phantom{-} $w^-$ \phantom{-}  &
	$\frac{1}{2}\frac{ i   e   M_c  \sqrt{2}   V_{cd}}{ M_W   s_w}  \delta_{p q} {(1+\gamma^5)_{a b}\over 2} $\\[2mm]
$\bar{d}{}_{a p }$ \phantom{-} $d{}_{b q }$ \phantom{-} ${A}_{\mu }$ \phantom{-}  &
	$\frac{1}{3} e\delta_{p q} \gamma_{a c}^\mu   \delta_{c b} $\\[2mm]
$\bar{d}{}_{a p }$ \phantom{-} $d{}_{b q }$ \phantom{-} ${G}_{\mu r }$ \phantom{-}  &
	$ g_s  \lambda_{p q}^r \gamma_{a b}^\mu $\\[2mm]
$\bar{d}{}_{a p }$ \phantom{-} $d{}_{b q }$ \phantom{-} ${Z}_{\mu }$ \phantom{-}  &
	$-\frac{1}{6}\frac{ e}{ c_w   s_w}\delta_{p q} \gamma_{a c}^\mu \big(2 s_w^2   {(1+\gamma^5)_{c b}\over 2} - (3-2 s_w^2)  {(1-\gamma^5)_{c b}\over 2} \big)$\\[2mm]
$\bar{d}{}_{a p }$ \phantom{-} $d{}_{b q }$ \phantom{-} ${Z'}_{\mu }$ \phantom{-}  &
	$-\frac{1}{3} g^{\prime}_1\delta_{p q} \gamma_{a c}^\mu   \delta_{c b} $\\[2mm]
$\bar{d}{}_{a p }$ \phantom{-} $t{}_{b q }$ \phantom{-} $W^-_{\mu }$ \phantom{-}  &
	$-\frac{1}{2}\frac{ e  \sqrt{2}   V_{td}}{ s_w}  \delta_{p q} \gamma_{a c}^\mu {(1-\gamma^5)_{c b}\over 2} $\\[2mm]
$\bar{d}{}_{a p }$ \phantom{-} $t{}_{b q }$ \phantom{-} $w^-$ \phantom{-}  &
	$\frac{1}{2}\frac{ i   e   M_t  \sqrt{2}   V_{td}}{ M_W   s_w}  \delta_{p q} {(1+\gamma^5)_{a b}\over 2} $\\[2mm]
$\bar{d}{}_{a p }$ \phantom{-} $u{}_{b q }$ \phantom{-} $W^-_{\mu }$ \phantom{-}  &
	$-\frac{1}{2}\frac{ e  \sqrt{2}   V_{ud}}{ s_w}  \delta_{p q} \gamma_{a c}^\mu {(1-\gamma^5)_{c b}\over 2} $\\[2mm]
$\bar{e}{}_{a }$ \phantom{-} $e{}_{b }$ \phantom{-} ${A}_{\mu }$ \phantom{-}  &
	$ e\gamma_{a c}^\mu   \delta_{c b} $\\[2mm]
$\bar{e}{}_{a }$ \phantom{-} $e{}_{b }$ \phantom{-} ${H}_{1}$ \phantom{-}  &
	$-\frac{1}{2}\frac{ c_{\alpha}   e   M_e}{ M_W   s_w}  \delta_{a b} $\\[2mm]
$\bar{e}{}_{a }$ \phantom{-} $e{}_{b }$ \phantom{-} ${H}_{2}$ \phantom{-}  &
	$-\frac{1}{2}\frac{ e   M_e   s_{\alpha}}{ M_W   s_w}  \delta_{a b} $\\[2mm]
$\bar{e}{}_{a }$ \phantom{-} $e{}_{b }$ \phantom{-} ${Z}_{\mu }$ \phantom{-}  &
	$\frac{1}{2}\frac{ e}{ c_w   s_w}\gamma_{a c}^\mu \big( (1-2 s_w^2)  {(1-\gamma^5)_{c b}\over 2} -2 s_w^2   {(1+\gamma^5)_{c b}\over 2} \big)$\\[2mm]
$\bar{e}{}_{a }$ \phantom{-} $e{}_{b }$ \phantom{-} $z$ \phantom{-}  &
	$-\frac{1}{2}\frac{ i   e   M_e}{ M_W   s_w}  \gamma_{a b}^5 $\\[2mm]
$\bar{e}{}_{a }$ \phantom{-} $e{}_{b }$ \phantom{-} ${Z'}_{\mu }$ \phantom{-}  &
	$ g^{\prime}_1\gamma_{a c}^\mu   \delta_{c b} $\\[2mm]
$\bar{e}{}_{a }$ \phantom{-} ${\nu l}^1_{b }$ \phantom{-} $W^-_{\mu }$ \phantom{-}  &
	$-\frac{1}{2}\frac{ c_{a1}   e  \sqrt{2}}{ s_w}  \gamma_{a c}^\mu {(1-\gamma^5)_{c b}\over 2} $\\[2mm]
$\bar{e}{}_{a }$ \phantom{-} ${\nu l}^1_{b }$ \phantom{-} $w^-$ \phantom{-}  &
	$-\frac{1}{2}\frac{ i}{ M_W   s_w}\big( c_{a1}   e   M_e  \sqrt{2}  {(1-\gamma^5)_{a b}\over 2} +2 s_w   s_{a1}   M_W   y^{\nu}_1  {(1+\gamma^5)_{a b}\over 2} \big)$\\[2mm]
$\bar{e}{}_{a }$ \phantom{-} ${\nu h}^1_{b }$ \phantom{-} $W^-_{\mu }$ \phantom{-}  &
	$-\frac{1}{2}\frac{ e   s_{a1}  \sqrt{2}}{ s_w}  \gamma_{a c}^\mu {(1-\gamma^5)_{c b}\over 2} $\\ \hline
\end{tabular}

\begin{tabular}{|l|l|} \hline
Fields in the vertex & Variational derivative of Lagrangian by fields \\ \hline
$\bar{e}{}_{a }$ \phantom{-} ${\nu h}^1_{b }$ \phantom{-} $w^-$ \phantom{-}  &
	$-\frac{1}{2}\frac{ i}{ M_W   s_w}\big( s_{a1}   e   M_e  \sqrt{2}  {(1-\gamma^5)_{a b}\over 2} -2 s_w   c_{a1}   M_W   y^{\nu}_1  {(1+\gamma^5)_{a b}\over 2} \big)$\\[2mm]
${G}_{\mu p }$ \phantom{-} ${G}_{\nu q }$ \phantom{-} ${G}_{\rho r }$ \phantom{-}  &
	$ g_sf_{p q r} \big[(p_3^\nu-p_1^\nu) g^{\mu \rho} -(p_3^\mu-p_2^\mu) g^{\nu \rho} +(p_1^\rho-p_2^\rho) g^{\mu \nu} \big]$\\[2mm]
$\bar{C}^G_{p }$ \phantom{-} $C^G_{q }$ \phantom{-} ${G}_{\mu r }$ \phantom{-}  &
	$ g_s  p_2^\mu f_{p q r} $\\[2mm]
${H}_{1}$ \phantom{-} ${H}_{1}$ \phantom{-} ${H}_{1}$ \phantom{-}  &
	$-3\frac{1}{ e}\big(4 c_{\alpha}^3  s_w M_W \lambda _1-2 s_{\alpha}^3  e \lambda _2 x- c_{\alpha}^2  s_{\alpha} e \lambda _3 x$ \\[2mm]
  & $+2 s_w s_{\alpha}^2  c_{\alpha} M_W \lambda _3\big)$\\[2mm]
${H}_{1}$ \phantom{-} ${H}_{1}$ \phantom{-} ${H}_{2}$ \phantom{-}  &
	$-\frac{1}{ e}\big(12 c_{\alpha}^2  s_w s_{\alpha} M_W \lambda _1+6 s_{\alpha}^2  c_{\alpha} e \lambda _2 x+ (1-3 s_{\alpha}^2) c_{\alpha} e \lambda _3 x$ \\[2mm]
  & $-2 (2-3 s_{\alpha}^2) s_w s_{\alpha} M_W \lambda _3\big)$\\[2mm]
${H}_{1}$ \phantom{-} ${H}_{2}$ \phantom{-} ${H}_{2}$ \phantom{-}  &
	$-\frac{1}{ e}\big(12 s_w s_{\alpha}^2  c_{\alpha} M_W \lambda _1-6 c_{\alpha}^2  s_{\alpha} e \lambda _2 x+ (2-3 s_{\alpha}^2) s_{\alpha} e \lambda _3 x$ \\[2mm]
  & $+2 (1-3 s_{\alpha}^2) s_w c_{\alpha} M_W \lambda _3\big)$\\[2mm]
${H}_{1}$ \phantom{-} $W^+_{\mu }$ \phantom{-} $W^-_{\nu }$ \phantom{-}  &
	$\frac{ c_{\alpha}   e   M_W}{ s_w}  g^{\mu \nu} $\\[2mm]
${H}_{1}$ \phantom{-} $W^+_{\mu }$ \phantom{-} $w^-$ \phantom{-}  &
	$\frac{1}{2}\frac{ i   c_{\alpha}   e}{ s_w}\big(p_3^\mu -p_1^\mu \big)$\\[2mm]
${H}_{1}$ \phantom{-} $w^+$ \phantom{-} $W^-_{\mu }$ \phantom{-}  &
	$-\frac{1}{2}\frac{ i   c_{\alpha}   e}{ s_w}\big(p_1^\mu -p_2^\mu \big)$\\[2mm]
${H}_{1}$ \phantom{-} $w^+$ \phantom{-} $w^-$ \phantom{-}  &
	$-\frac{1}{ e}\big(4 s_w c_{\alpha} M_W \lambda _1- s_{\alpha} e \lambda _3 x\big)$\\[2mm]
${H}_{1}$ \phantom{-} ${Z}_{\mu }$ \phantom{-} ${Z}_{\nu }$ \phantom{-}  &
	$\frac{ c_{\alpha}   e   M_W}{ c_w^2    s_w}g^{\mu \nu} $\\[2mm]
${H}_{1}$ \phantom{-} ${Z}_{\mu }$ \phantom{-} $z$ \phantom{-}  &
	$\frac{1}{2}\frac{ i   c_{\alpha}   e}{ c_w   s_w}\big(p_3^\mu -p_1^\mu \big)$\\[2mm]
${H}_{1}$ \phantom{-} $z$ \phantom{-} $z$ \phantom{-}  &
	$-\frac{1}{ e}\big(4 s_w c_{\alpha} M_W \lambda _1- s_{\alpha} e \lambda _3 x\big)$\\[2mm]
${H}_{1}$ \phantom{-} ${Z'}_{\mu }$ \phantom{-} ${Z'}_{\nu }$ \phantom{-}  &
	$-8 s_{\alpha}   g^{\prime}_1{}^2    x  g^{\mu \nu} $\\[2mm]
${H}_{1}$ \phantom{-} ${Z'}_{\mu }$ \phantom{-} ${z'}$ \phantom{-}  &
	$-2 i   s_{\alpha}   g^{\prime}_1\big(p_1^\mu -p_3^\mu \big)$\\[2mm]
${H}_{1}$ \phantom{-} ${z'}_{}$ \phantom{-} ${z'}_{}$ \phantom{-}  &
	$2\frac{1}{ e}\big( s_{\alpha} e \lambda _2 x- s_w c_{\alpha} M_W \lambda _3\big)$\\[2mm]
${H}_{2}$ \phantom{-} ${H}_{2}$ \phantom{-} ${H}_{2}$ \phantom{-}  &
	$-3\frac{1}{ e}\big(4 s_w s_{\alpha}^3  M_W \lambda _1+2 c_{\alpha}^3 e \lambda _2 x+ s_{\alpha}^2  c_{\alpha} e \lambda _3 x$ \\[2mm]
  & $+2 c_{\alpha}^2  s_w s_{\alpha} M_W \lambda _3\big)$\\[2mm]
${H}_{2}$ \phantom{-} $W^+_{\mu }$ \phantom{-} $W^-_{\nu }$ \phantom{-}  &
	$\frac{ e   M_W   s_{\alpha}}{ s_w}  g^{\mu \nu} $\\[2mm]
${H}_{2}$ \phantom{-} $W^+_{\mu }$ \phantom{-} $w^-$ \phantom{-}  &
	$\frac{1}{2}\frac{ i   e   s_{\alpha}}{ s_w}\big(p_3^\mu -p_1^\mu \big)$\\[2mm]
${H}_{2}$ \phantom{-} $w^+$ \phantom{-} $W^-_{\mu }$ \phantom{-}  &
	$-\frac{1}{2}\frac{ i   e   s_{\alpha}}{ s_w}\big(p_1^\mu -p_2^\mu \big)$\\[2mm]
${H}_{2}$ \phantom{-} $w^+$ \phantom{-} $w^-$ \phantom{-}  &
	$-\frac{1}{ e}\big(4 s_w s_{\alpha} M_W \lambda _1+ c_{\alpha} e \lambda _3 x\big)$\\ \hline
\end{tabular}

\begin{tabular}{|l|l|} \hline
Fields in the vertex & Variational derivative of Lagrangian by fields \\ \hline
${H}_{2}$ \phantom{-} ${Z}_{\mu }$ \phantom{-} ${Z}_{\nu }$ \phantom{-}  &
	$\frac{ e   M_W   s_{\alpha}}{ c_w^2    s_w}g^{\mu \nu} $\\[2mm]
${H}_{2}$ \phantom{-} ${Z}_{\mu }$ \phantom{-} $z$ \phantom{-}  &
	$\frac{1}{2}\frac{ i   e   s_{\alpha}}{ c_w   s_w}\big(p_3^\mu -p_1^\mu \big)$\\[2mm]
${H}_{2}$ \phantom{-} $z$ \phantom{-} $z$ \phantom{-}  &
	$-\frac{1}{ e}\big(4 s_w s_{\alpha} M_W \lambda _1+ c_{\alpha} e \lambda _3 x\big)$\\[2mm]
${H}_{2}$ \phantom{-} ${Z'}_{\mu }$ \phantom{-} ${Z'}_{\nu }$ \phantom{-}  &
	$8 c_{\alpha}   g^{\prime}_1{}^2    x  g^{\mu \nu} $\\[2mm]
${H}_{2}$ \phantom{-} ${Z'}_{\mu }$ \phantom{-} ${z'}_{}$ \phantom{-}  &
	$2 i   c_{\alpha}   g^{\prime}_1\big(p_1^\mu -p_3^\mu \big)$\\[2mm]
${H}_{2}$ \phantom{-} ${z'}_{}$ \phantom{-} ${z'}_{}$ \phantom{-}  &
	$-2\frac{1}{ e}\big( c_{\alpha} e \lambda _2 x+ s_w s_{\alpha} M_W \lambda _3\big)$\\[2mm]
$\bar{\tau}{}_{a }$ \phantom{-} $\tau{}_{b }$ \phantom{-} ${A}_{\mu }$ \phantom{-}  &
	$ e\gamma_{a c}^\mu   \delta_{c b} $\\[2mm]
$\bar{\tau}{}_{a }$ \phantom{-} $\tau{}_{b }$ \phantom{-} ${H}_{1}$ \phantom{-}  &
	$-\frac{1}{2}\frac{ c_{\alpha}   e   M_\tau}{ M_W   s_w}  \delta_{a b} $\\[2mm]
$\bar{\tau}{}_{a }$ \phantom{-} $\tau{}_{b }$ \phantom{-} ${H}_{2}$ \phantom{-}  &
	$-\frac{1}{2}\frac{ e   M_\tau   s_{\alpha}}{ M_W   s_w}  \delta_{a b} $\\[2mm]
$\bar{\tau}{}_{a }$ \phantom{-} $\tau{}_{b }$ \phantom{-} ${Z}_{\mu }$ \phantom{-}  &
	$\frac{1}{2}\frac{ e}{ c_w   s_w}\gamma_{a c}^\mu \big( (1-2 s_w^2)  {(1-\gamma^5)_{c b}\over 2} -2 s_w^2   {(1+\gamma^5)_{c b}\over 2} \big)$\\[2mm]
$\bar{\tau}{}_{a }$ \phantom{-} $\tau{}_{b }$ \phantom{-} $z$ \phantom{-}  &
	$-\frac{1}{2}\frac{ i   e   M_\tau}{ M_W   s_w}  \gamma_{a b}^5 $\\[2mm]
$\bar{\tau}{}_{a }$ \phantom{-} $\tau{}_{b }$ \phantom{-} ${Z'}_{\mu }$ \phantom{-}  &
	$ g^{\prime}_1\gamma_{a c}^\mu   \delta_{c b} $\\[2mm]
$\bar{\tau}{}_{a }$ \phantom{-} ${\nu l}^3_{b }$ \phantom{-} $W^-_{\mu }$ \phantom{-}  &
	$-\frac{1}{2}\frac{ c_{a3}   e  \sqrt{2}}{ s_w}  \gamma_{a c}^\mu {(1-\gamma^5)_{c b}\over 2} $\\[2mm]
$\bar{\tau}{}_{a }$ \phantom{-} ${\nu l}^3_{b }$ \phantom{-} $w^-$ \phantom{-}  &
	$-\frac{1}{2}\frac{ i}{ M_W   s_w}\big( c_{a3}   e   M_\tau  \sqrt{2}  {(1-\gamma^5)_{a b}\over 2} +2 s_w   s_{a3}   M_W   y^\nu_3  {(1+\gamma^5)_{a b}\over 2} \big)$\\[2mm]
$\bar{\tau}{}_{a }$ \phantom{-} ${\nu h}^3_{b }$ \phantom{-} $W^-_{\mu }$ \phantom{-}  &
	$-\frac{1}{2}\frac{ e   s_{a3}  \sqrt{2}}{ s_w}  \gamma_{a c}^\mu {(1-\gamma^5)_{c b}\over 2} $\\[2mm]
$\bar{\tau}{}_{a }$ \phantom{-} ${\nu h}^3_{b }$ \phantom{-} $w^-$ \phantom{-}  &
	$-\frac{1}{2}\frac{ i}{ M_W   s_w}\big( s_{a3}   e   M_\tau  \sqrt{2}  {(1-\gamma^5)_{a b}\over 2} -2 s_w   c_{a3}   M_W   y^\nu_3  {(1+\gamma^5)_{a b}\over 2} \big)$\\[2mm]
$\bar{\mu}{}_{a }$ \phantom{-} $\mu{}_{b }$ \phantom{-} ${A}_{\mu }$ \phantom{-}  &
	$ e\gamma_{a c}^\mu   \delta_{c b} $\\[2mm]
$\bar{\mu}{}_{a }$ \phantom{-} $\mu{}_{b }$ \phantom{-} ${H}_{1}$ \phantom{-}  &
	$-\frac{1}{2}\frac{ c_{\alpha}   e   M_\mu}{ M_W   s_w}  \delta_{a b} $\\[2mm]
$\bar{\mu}{}_{a }$ \phantom{-} $\mu{}_{b }$ \phantom{-} ${H}_{2}$ \phantom{-}  &
	$-\frac{1}{2}\frac{ e   M_\mu   s_{\alpha}}{ M_W   s_w}  \delta_{a b} $\\[2mm]
$\bar{\mu}{}_{a }$ \phantom{-} $\mu{}_{b }$ \phantom{-} ${Z}_{\mu }$ \phantom{-}  &
	$\frac{1}{2}\frac{ e}{ c_w   s_w}\gamma_{a c}^\mu \big( (1-2 s_w^2)  {(1-\gamma^5)_{c b}\over 2} -2 s_w^2   {(1+\gamma^5)_{c b}\over 2} \big)$\\[2mm]
$\bar{\mu}{}_{a }$ \phantom{-} $\mu{}_{b }$ \phantom{-} $z$ \phantom{-}  &
	$-\frac{1}{2}\frac{ i   e   M_\mu}{ M_W   s_w}  \gamma_{a b}^5 $\\[2mm]
$\bar{\mu}{}_{a }$ \phantom{-} $\mu{}_{b }$ \phantom{-} ${Z'}_{\mu }$ \phantom{-}  &
	$ g^{\prime}_1\gamma_{a c}^\mu   \delta_{c b} $\\[2mm]
$\bar{\mu}{}_{a }$ \phantom{-} ${\nu l}^2_{b }$ \phantom{-} $W^-_{\mu }$ \phantom{-}  &
	$-\frac{1}{2}\frac{ c_{a2}   e  \sqrt{2}}{ s_w}  \gamma_{a c}^\mu {(1-\gamma^5)_{c b}\over 2} $\\[2mm]
$\bar{\mu}{}_{a }$ \phantom{-} ${\nu l}^2_{b }$ \phantom{-} $w^-$ \phantom{-}  &
	$-\frac{1}{2}\frac{ i}{ M_W   s_w}\big( c_{a2}   e   M_\mu  \sqrt{2}  {(1-\gamma^5)_{a b}\over 2} +2 s_w   s_{a2}   M_W   y^\nu_2  {(1+\gamma^5)_{a b}\over 2} \big)$\\[2mm]
$\bar{\mu}{}_{a }$ \phantom{-} ${\nu h}^2_{b }$ \phantom{-} $W^-_{\mu }$ \phantom{-}  &
	$-\frac{1}{2}\frac{ e   s_{a2}  \sqrt{2}}{ s_w}  \gamma_{a c}^\mu {(1-\gamma^5)_{c b}\over 2} $\\ \hline
\end{tabular}

\begin{tabular}{|l|l|} \hline
Fields in the vertex & Variational derivative of Lagrangian by fields \\ \hline
$\bar{\mu}{}_{a }$ \phantom{-} ${\nu h}^2_{b }$ \phantom{-} $w^-$ \phantom{-}  &
	$-\frac{1}{2}\frac{ i}{ M_W   s_w}\big( s_{a2}   e   M_\mu  \sqrt{2}  {(1-\gamma^5)_{a b}\over 2} -2 s_w   c_{a2}   M_W   y^\nu_2  {(1+\gamma^5)_{a b}\over 2} \big)$\\[2mm]
$\bar{s}{}_{a p }$ \phantom{-} $c{}_{b q }$ \phantom{-} $W^-_{\mu }$ \phantom{-}  &
	$-\frac{1}{2}\frac{ e  \sqrt{2}   V_{cs}}{ s_w}  \delta_{p q} \gamma_{a c}^\mu {(1-\gamma^5)_{c b}\over 2} $\\[2mm]
$\bar{s}{}_{a p }$ \phantom{-} $c{}_{b q }$ \phantom{-} $w^-$ \phantom{-}  &
	$-\frac{1}{2}\frac{ i   e  \sqrt{2}   V_{cs}}{ M_W   s_w}\delta_{p q} \big( M_s  {(1-\gamma^5)_{a b}\over 2} - M_c  {(1+\gamma^5)_{a b}\over 2} \big)$\\[2mm]
$\bar{s}{}_{a p }$ \phantom{-} $s{}_{b q }$ \phantom{-} ${A}_{\mu }$ \phantom{-}  &
	$\frac{1}{3} e\delta_{p q} \gamma_{a c}^\mu   \delta_{c b} $\\[2mm]
$\bar{s}{}_{a p }$ \phantom{-} $s{}_{b q }$ \phantom{-} ${G}_{\mu r }$ \phantom{-}  &
	$ g_s  \lambda_{p q}^r \gamma_{a b}^\mu $\\[2mm]
$\bar{s}{}_{a p }$ \phantom{-} $s{}_{b q }$ \phantom{-} ${H}_{1}$ \phantom{-}  &
	$-\frac{1}{2}\frac{ c_{\alpha}   e   M_s}{ M_W   s_w}\delta_{p q}   \delta_{a b} $\\[2mm]
$\bar{s}{}_{a p }$ \phantom{-} $s{}_{b q }$ \phantom{-} ${H}_{2}$ \phantom{-}  &
	$-\frac{1}{2}\frac{ e   M_s   s_{\alpha}}{ M_W   s_w}\delta_{p q}   \delta_{a b} $\\[2mm]
$\bar{s}{}_{a p }$ \phantom{-} $s{}_{b q }$ \phantom{-} ${Z}_{\mu }$ \phantom{-}  &
	$-\frac{1}{6}\frac{ e}{ c_w   s_w}\delta_{p q} \gamma_{a c}^\mu \big(2 s_w^2   {(1+\gamma^5)_{c b}\over 2} - (3-2 s_w^2)  {(1-\gamma^5)_{c b}\over 2} \big)$\\[2mm]
$\bar{s}{}_{a p }$ \phantom{-} $s{}_{b q }$ \phantom{-} $z$ \phantom{-}  &
	$-\frac{1}{2}\frac{ i   e   M_s}{ M_W   s_w}\delta_{p q}   \gamma_{a b}^5 $\\[2mm]
$\bar{s}{}_{a p }$ \phantom{-} $s{}_{b q }$ \phantom{-} ${Z'}_{\mu }$ \phantom{-}  &
	$-\frac{1}{3} g^{\prime}_1\delta_{p q} \gamma_{a c}^\mu   \delta_{c b} $\\[2mm]
$\bar{s}{}_{a p }$ \phantom{-} $t{}_{b q }$ \phantom{-} $W^-_{\mu }$ \phantom{-}  &
	$-\frac{1}{2}\frac{ e  \sqrt{2}   V_{ts}}{ s_w}  \delta_{p q} \gamma_{a c}^\mu {(1-\gamma^5)_{c b}\over 2} $\\[2mm]
$\bar{s}{}_{a p }$ \phantom{-} $t{}_{b q }$ \phantom{-} $w^-$ \phantom{-}  &
	$-\frac{1}{2}\frac{ i   e  \sqrt{2}   V_{ts}}{ M_W   s_w}\delta_{p q} \big( M_s  {(1-\gamma^5)_{a b}\over 2} - M_t  {(1+\gamma^5)_{a b}\over 2} \big)$\\[2mm]
$\bar{s}{}_{a p }$ \phantom{-} $u{}_{b q }$ \phantom{-} $W^-_{\mu }$ \phantom{-}  &
	$-\frac{1}{2}\frac{ e  \sqrt{2}   V_{us}}{ s_w}  \delta_{p q} \gamma_{a c}^\mu {(1-\gamma^5)_{c b}\over 2} $\\[2mm]
$\bar{s}{}_{a p }$ \phantom{-} $u{}_{b q }$ \phantom{-} $w^-$ \phantom{-}  &
	$-\frac{1}{2}\frac{ i   e   M_s  \sqrt{2}   V_{us}}{ M_W   s_w}  \delta_{p q} {(1-\gamma^5)_{a b}\over 2} $\\[2mm]
$\bar{t}{}_{a p }$ \phantom{-} $b{}_{b q }$ \phantom{-} $W^+_{\mu }$ \phantom{-}  &
	$-\frac{1}{2}\frac{ e  \sqrt{2}   V_{tb}}{ s_w}  \delta_{p q} \gamma_{a c}^\mu {(1-\gamma^5)_{c b}\over 2} $\\[2mm]
$\bar{t}{}_{a p }$ \phantom{-} $b{}_{b q }$ \phantom{-} $w^+$ \phantom{-}  &
	$\frac{1}{2}\frac{ i   e  \sqrt{2}   V_{tb}}{ M_W   s_w}\delta_{p q} \big( M_b  {(1+\gamma^5)_{a b}\over 2} - M_t  {(1-\gamma^5)_{a b}\over 2} \big)$\\[2mm]
$\bar{t}{}_{a p }$ \phantom{-} $d{}_{b q }$ \phantom{-} $W^+_{\mu }$ \phantom{-}  &
	$-\frac{1}{2}\frac{ e  \sqrt{2}   V_{td}}{ s_w}  \delta_{p q} \gamma_{a c}^\mu {(1-\gamma^5)_{c b}\over 2} $\\[2mm]
$\bar{t}{}_{a p }$ \phantom{-} $d{}_{b q }$ \phantom{-} $w^+$ \phantom{-}  &
	$-\frac{1}{2}\frac{ i   e   M_t  \sqrt{2}   V_{td}}{ M_W   s_w}  \delta_{p q} {(1-\gamma^5)_{a b}\over 2} $\\[2mm]
$\bar{t}{}_{a p }$ \phantom{-} $s{}_{b q }$ \phantom{-} $W^+_{\mu }$ \phantom{-}  &
	$-\frac{1}{2}\frac{ e  \sqrt{2}   V_{ts}}{ s_w}  \delta_{p q} \gamma_{a c}^\mu {(1-\gamma^5)_{c b}\over 2} $\\[2mm]
$\bar{t}{}_{a p }$ \phantom{-} $s{}_{b q }$ \phantom{-} $w^+$ \phantom{-}  &
	$\frac{1}{2}\frac{ i   e  \sqrt{2}   V_{ts}}{ M_W   s_w}\delta_{p q} \big( M_s  {(1+\gamma^5)_{a b}\over 2} - M_t  {(1-\gamma^5)_{a b}\over 2} \big)$\\[2mm]
$\bar{t}{}_{a p }$ \phantom{-} $t{}_{b q }$ \phantom{-} ${A}_{\mu }$ \phantom{-}  &
	$-\frac{2}{3} e\delta_{p q} \gamma_{a c}^\mu   \delta_{c b} $\\[2mm]
$\bar{t}{}_{a p }$ \phantom{-} $t{}_{b q }$ \phantom{-} ${G}_{\mu r }$ \phantom{-}  &
	$ g_s  \lambda_{p q}^r \gamma_{a b}^\mu $\\[2mm]
$\bar{t}{}_{a p }$ \phantom{-} $t{}_{b q }$ \phantom{-} ${H}_{1}$ \phantom{-}  &
	$-\frac{1}{2}\frac{ c_{\alpha}   e   M_t}{ M_W   s_w}\delta_{p q}   \delta_{a b} $\\[2mm]
$\bar{t}{}_{a p }$ \phantom{-} $t{}_{b q }$ \phantom{-} ${H}_{2}$ \phantom{-}  &
	$-\frac{1}{2}\frac{ e   M_t   s_{\alpha}}{ M_W   s_w}\delta_{p q}   \delta_{a b} $\\[2mm]
$\bar{t}{}_{a p }$ \phantom{-} $t{}_{b q }$ \phantom{-} ${Z}_{\mu }$ \phantom{-}  &
	$-\frac{1}{6}\frac{ e}{ c_w   s_w}\delta_{p q} \gamma_{a c}^\mu \big( (3-4 s_w^2)  {(1-\gamma^5)_{c b}\over 2} -4 s_w^2   {(1+\gamma^5)_{c b}\over 2} \big)$\\ \hline
\end{tabular}

\begin{tabular}{|l|l|} \hline
Fields in the vertex & Variational derivative of Lagrangian by fields \\ \hline
$\bar{t}{}_{a p }$ \phantom{-} $t{}_{b q }$ \phantom{-} $z$ \phantom{-}  &
	$\frac{1}{2}\frac{ i   e   M_t}{ M_W   s_w}\delta_{p q}   \gamma_{a b}^5 $\\[2mm]
$\bar{t}{}_{a p }$ \phantom{-} $t{}_{b q }$ \phantom{-} ${Z'}_{\mu }$ \phantom{-}  &
	$-\frac{1}{3} g^{\prime}_1\delta_{p q} \gamma_{a c}^\mu   \delta_{c b} $\\[2mm]
$\bar{u}{}_{a p }$ \phantom{-} $b{}_{b q }$ \phantom{-} $W^+_{\mu }$ \phantom{-}  &
	$-\frac{1}{2}\frac{ e  \sqrt{2}   V_{ub}}{ s_w}  \delta_{p q} \gamma_{a c}^\mu {(1-\gamma^5)_{c b}\over 2} $\\[2mm]
$\bar{u}{}_{a p }$ \phantom{-} $b{}_{b q }$ \phantom{-} $w^+$ \phantom{-}  &
	$\frac{1}{2}\frac{ i   e   M_b  \sqrt{2}   V_{ub}}{ M_W   s_w}  \delta_{p q} {(1+\gamma^5)_{a b}\over 2} $\\[2mm]
$\bar{u}{}_{a p }$ \phantom{-} $d{}_{b q }$ \phantom{-} $W^+_{\mu }$ \phantom{-}  &
	$-\frac{1}{2}\frac{ e  \sqrt{2}   V_{ud}}{ s_w}  \delta_{p q} \gamma_{a c}^\mu {(1-\gamma^5)_{c b}\over 2} $\\[2mm]
$\bar{u}{}_{a p }$ \phantom{-} $s{}_{b q }$ \phantom{-} $W^+_{\mu }$ \phantom{-}  &
	$-\frac{1}{2}\frac{ e  \sqrt{2}   V_{us}}{ s_w}  \delta_{p q} \gamma_{a c}^\mu {(1-\gamma^5)_{c b}\over 2} $\\[2mm]
$\bar{u}{}_{a p }$ \phantom{-} $s{}_{b q }$ \phantom{-} $w^+$ \phantom{-}  &
	$\frac{1}{2}\frac{ i   e   M_s  \sqrt{2}   V_{us}}{ M_W   s_w}  \delta_{p q} {(1+\gamma^5)_{a b}\over 2} $\\[2mm]
$\bar{u}{}_{a p }$ \phantom{-} $u{}_{b q }$ \phantom{-} ${A}_{\mu }$ \phantom{-}  &
	$-\frac{2}{3} e\delta_{p q} \gamma_{a c}^\mu   \delta_{c b} $\\[2mm]
$\bar{u}{}_{a p }$ \phantom{-} $u{}_{b q }$ \phantom{-} ${G}_{\mu r }$ \phantom{-}  &
	$ g_s  \lambda_{p q}^r \gamma_{a b}^\mu $\\[2mm]
$\bar{u}{}_{a p }$ \phantom{-} $u{}_{b q }$ \phantom{-} ${Z}_{\mu }$ \phantom{-}  &
	$-\frac{1}{6}\frac{ e}{ c_w   s_w}\delta_{p q} \gamma_{a c}^\mu \big( (3-4 s_w^2)  {(1-\gamma^5)_{c b}\over 2} -4 s_w^2   {(1+\gamma^5)_{c b}\over 2} \big)$\\[2mm]
$\bar{u}{}_{a p }$ \phantom{-} $u{}_{b q }$ \phantom{-} ${Z'}_{\mu }$ \phantom{-}  &
	$-\frac{1}{3} g^{\prime}_1\delta_{p q} \gamma_{a c}^\mu   \delta_{c b} $\\[2mm]
$W^+_{\mu }$ \phantom{-} $W^-_{\nu }$ \phantom{-} ${Z}_{\rho }$ \phantom{-}  &
	$-\frac{ c_w   e}{ s_w}\big[(p_1^\nu-p_3^\nu) g^{\mu \rho} -(p_1^\rho-p_2^\rho) g^{\mu \nu} -(p_2^\mu-p_3^\mu) g^{\nu \rho}  \big]$\\[2mm]
$W^+_{\mu }$ \phantom{-} $w^-$ \phantom{-} ${Z}_{\nu }$ \phantom{-}  &
	$-\frac{ i   e   M_W   s_w}{ c_w}  g^{\mu \nu} $\\[2mm]
$W^+_{\mu }$ \phantom{-} $w^-$ \phantom{-} $z$ \phantom{-}  &
	$-\frac{1}{2}\frac{ e}{ s_w}\big(p_2^\mu -p_3^\mu \big)$\\[2mm]
$\bar{C}^{W^+}{}_{}$ \phantom{-} $C^{Z}{}_{}$ \phantom{-} $W^-_{\mu }$ \phantom{-}  &
	$ e  p_1^\mu $\\[2mm]
$\bar{C}^{W^+}{}_{}$ \phantom{-} $C^{Z}{}_{}$ \phantom{-} $w^-$ \phantom{-}  &
	$- i   e   M_W$\\[2mm]
$\bar{C}^{W^+}{}_{}$ \phantom{-} $C^{W^-}{}_{}$ \phantom{-} ${A}_{\mu }$ \phantom{-}  &
	$- e  p_1^\mu $\\[2mm]
$\bar{C}^{W^+}{}_{}$ \phantom{-} $C^{W^-}{}_{}$ \phantom{-} ${H}_{1}$ \phantom{-}  &
	$-\frac{1}{2}\frac{ c_{\alpha}   e   M_W}{ s_w}$\\[2mm]
$\bar{C}^{W^+}{}_{}$ \phantom{-} $C^{W^-}{}_{}$ \phantom{-} ${H}_{2}$ \phantom{-}  &
	$-\frac{1}{2}\frac{ e   M_W   s_{\alpha}}{ s_w}$\\[2mm]
$\bar{C}^{W^+}{}_{}$ \phantom{-} $C^{W^-}{}_{}$ \phantom{-} ${Z}_{\mu }$ \phantom{-}  &
	$-\frac{ c_w   e}{ s_w}  p_1^\mu $\\[2mm]
$\bar{C}^{W^+}{}_{}$ \phantom{-} $C^{W^-}{}_{}$ \phantom{-} $z$ \phantom{-}  &
	$\frac{1}{2}\frac{ i   e   M_W}{ s_w}$\\[2mm]
$\bar{C}^{W^+}{}_{}$ \phantom{-} $C^{Z}{}_{}$ \phantom{-} $W^-_{\mu }$ \phantom{-}  &
	$\frac{ c_w   e}{ s_w}  p_1^\mu $\\[2mm]
$\bar{C}^{W^+}{}_{}$ \phantom{-} $C^{Z}{}_{}$ \phantom{-} $w^-$ \phantom{-}  &
	$-\frac{1}{2}\frac{ i   (1-2 s_w^2)   e   M_W}{ c_w   s_w}$\\[2mm]
$w^+$ \phantom{-} $W^-_{\mu }$ \phantom{-} ${Z}_{\nu }$ \phantom{-}  &
	$\frac{ i   e   M_W   s_w}{ c_w}  g^{\mu \nu} $\\[2mm]
$w^+$ \phantom{-} $W^-_{\mu }$ \phantom{-} $z$ \phantom{-}  &
	$-\frac{1}{2}\frac{ e}{ s_w}\big(p_3^\mu -p_1^\mu \big)$\\ \hline
\end{tabular}

\begin{tabular}{|l|l|} \hline
Fields in the vertex & Variational derivative of Lagrangian by fields \\ \hline
$w^+$ \phantom{-} $w^-$ \phantom{-} ${Z}_{\mu }$ \phantom{-}  &
	$\frac{1}{2}\frac{ (1-2 s_w^2)   e}{ c_w   s_w}\big(p_2^\mu -p_1^\mu \big)$\\[2mm]
$\bar{C}^{W^-}{}_{}$ \phantom{-} $C^{Z}{}_{}$ \phantom{-} $W^+_{\mu }$ \phantom{-}  &
	$- e  p_1^\mu $\\[2mm]
$\bar{C}^{W^-}{}_{}$ \phantom{-} $C^{Z}{}_{}$ \phantom{-} $w^+$ \phantom{-}  &
	$ i   e   M_W$\\[2mm]
$\bar{C}^{W^-}{}_{}$ \phantom{-} $C^{W^+}{}_{}$ \phantom{-} ${A}_{\mu }$ \phantom{-}  &
	$ e  p_1^\mu $\\[2mm]
$\bar{C}^{W^-}{}_{}$ \phantom{-} $C^{W^+}{}_{}$ \phantom{-} ${H}_{1}$ \phantom{-}  &
	$-\frac{1}{2}\frac{ c_{\alpha}   e   M_W}{ s_w}$\\[2mm]
$\bar{C}^{W^-}{}_{}$ \phantom{-} $C^{W^+}{}_{}$ \phantom{-} ${H}_{2}$ \phantom{-}  &
	$-\frac{1}{2}\frac{ e   M_W   s_{\alpha}}{ s_w}$\\[2mm]
$\bar{C}^{W^-}{}_{}$ \phantom{-} $C^{W^+}{}_{}$ \phantom{-} ${Z}_{\mu }$ \phantom{-}  &
	$\frac{ c_w   e}{ s_w}  p_1^\mu $\\[2mm]
$\bar{C}^{W^-}{}_{}$ \phantom{-} $C^{W^+}{}_{}$ \phantom{-} $z$ \phantom{-}  &
	$-\frac{1}{2}\frac{ i   e   M_W}{ s_w}$\\[2mm]
$\bar{C}^{W^-}{}_{}$ \phantom{-} $C^{Z}{}_{}$ \phantom{-} $W^+_{\mu }$ \phantom{-}  &
	$-\frac{ c_w   e}{ s_w}  p_1^\mu $\\[2mm]
$\bar{C}^{W^-}{}_{}$ \phantom{-} $C^{Z}{}_{}$ \phantom{-} $w^+$ \phantom{-}  &
	$\frac{1}{2}\frac{ i   (1-2 s_w^2)   e   M_W}{ c_w   s_w}$\\[2mm]
$\bar{C}^{Z}{}_{}$ \phantom{-} $C^{W^+}{}_{}$ \phantom{-} $W^-_{\mu }$ \phantom{-}  &
	$-\frac{ c_w   e}{ s_w}  p_1^\mu $\\[2mm]
$\bar{C}^{Z}{}_{}$ \phantom{-} $C^{W^+}{}_{}$ \phantom{-} $w^-$ \phantom{-}  &
	$\frac{1}{2}\frac{ i   e   M_W}{ c_w   s_w}$\\[2mm]
$\bar{C}^{Z}{}_{}$ \phantom{-} $C^{W^-}{}_{}$ \phantom{-} $W^+_{\mu }$ \phantom{-}  &
	$\frac{ c_w   e}{ s_w}  p_1^\mu $\\[2mm]
$\bar{C}^{Z}{}_{}$ \phantom{-} $C^{W^-}{}_{}$ \phantom{-} $w^+$ \phantom{-}  &
	$-\frac{1}{2}\frac{ i   e   M_W}{ c_w   s_w}$\\[2mm]
$\bar{C}^{Z}{}_{}$ \phantom{-} $C^{Z}{}_{}$ \phantom{-} ${H}_{1}$ \phantom{-}  &
	$-\frac{1}{2}\frac{ c_{\alpha}   e   M_W}{ c_w^2    s_w}$\\[2mm]
$\bar{C}^{Z}{}_{}$ \phantom{-} $C^{Z}{}_{}$ \phantom{-} ${H}_{2}$ \phantom{-}  &
	$-\frac{1}{2}\frac{ e   M_W   s_{\alpha}}{ c_w^2    s_w}$\\[2mm]
$\bar{C}^{Z'}{}_{}$ \phantom{-} $C^{Z'}{}_{}$ \phantom{-} ${H}_{1}$ \phantom{-}  &
	$2 M_{Z_{B-L}}   s_{\alpha}   g^{\prime}_1$\\[2mm]
$\bar{C}^{Z'}{}_{}$ \phantom{-} $C^{Z'}{}_{}$ \phantom{-} ${H}_{2}$ \phantom{-}  &
	$-2 c_{\alpha}   M_{Z_{B-L}}   g^{\prime}_1$\\[2mm]
$e^c_{a }$ \phantom{-} ${\nu l}^1_{b }$ \phantom{-} $W^+_{\mu }$ \phantom{-}  &
	$\frac{1}{2}\frac{ c_{a1}   e  \sqrt{2}}{ s_w}  \gamma_{a c}^\mu {(1+\gamma^5)_{c b}\over 2} $\\[2mm]
$e^c_{a }$ \phantom{-} ${\nu l}^1_{b }$ \phantom{-} $w^+$ \phantom{-}  &
	$\frac{1}{2}\frac{ i}{ M_W   s_w}\big( c_{a1}   e   M_e  \sqrt{2}  {(1+\gamma^5)_{a b}\over 2} +2 s_w   s_{a1}   M_W   y^{\nu}_1  {(1-\gamma^5)_{a b}\over 2} \big)$\\[2mm]
$e^c_{a }$ \phantom{-} ${\nu h}^1_{b }$ \phantom{-} $W^+_{\mu }$ \phantom{-}  &
	$\frac{1}{2}\frac{ e   s_{a1}  \sqrt{2}}{ s_w}  \gamma_{a c}^\mu {(1+\gamma^5)_{c b}\over 2} $\\[2mm]
$e^c_{a }$ \phantom{-} ${\nu h}^1_{b }$ \phantom{-} $w^+$ \phantom{-}  &
	$\frac{1}{2}\frac{ i}{ M_W   s_w}\big( s_{a1}   e   M_e  \sqrt{2}  {(1+\gamma^5)_{a b}\over 2} -2 s_w   c_{a1}   M_W   y^{\nu}_1  {(1-\gamma^5)_{a b}\over 2} \big)$\\[2mm]
$\tau^c_{a }$ \phantom{-} ${\nu l}^3_{b }$ \phantom{-} $W^+_{\mu }$ \phantom{-}  &
	$\frac{1}{2}\frac{ c_{a3}   e  \sqrt{2}}{ s_w}  \gamma_{a c}^\mu {(1+\gamma^5)_{c b}\over 2} $\\[2mm]
$\tau^c_{a }$ \phantom{-} ${\nu l}^3_{b }$ \phantom{-} $w^+$ \phantom{-}  &
	$\frac{1}{2}\frac{ i}{ M_W   s_w}\big( c_{a3}   e   M_\tau  \sqrt{2}  {(1+\gamma^5)_{a b}\over 2} +2 s_w   s_{a3}   M_W   y^\nu_3  {(1-\gamma^5)_{a b}\over 2} \big)$\\[2mm]
$\tau^c_{a }$ \phantom{-} ${\nu h}^3_{b }$ \phantom{-} $W^+_{\mu }$ \phantom{-}  &
	$\frac{1}{2}\frac{ e   s_{a3}  \sqrt{2}}{ s_w}  \gamma_{a c}^\mu {(1+\gamma^5)_{c b}\over 2} $\\ \hline
\end{tabular}

\begin{tabular}{|l|l|} \hline
Fields in the vertex & Variational derivative of Lagrangian by fields \\ \hline
$\tau^c_{a }$ \phantom{-} ${\nu h}^3_{b }$ \phantom{-} $w^+$ \phantom{-}  &
	$\frac{1}{2}\frac{ i}{ M_W   s_w}\big( s_{a3}   e   M_\tau  \sqrt{2}  {(1+\gamma^5)_{a b}\over 2} -2 s_w   c_{a3}   M_W   y^\nu_3  {(1-\gamma^5)_{a b}\over 2} \big)$\\[2mm]
$\mu^c_{a }$ \phantom{-} ${\nu l}^2_{b }$ \phantom{-} $W^+_{\mu }$ \phantom{-}  &
	$\frac{1}{2}\frac{ c_{a2}   e  \sqrt{2}}{ s_w}  \gamma_{a c}^\mu {(1+\gamma^5)_{c b}\over 2} $\\[2mm]
$\mu^c_{a }$ \phantom{-} ${\nu l}^2_{b }$ \phantom{-} $w^+$ \phantom{-}  &
	$\frac{1}{2}\frac{ i}{ M_W   s_w}\big( c_{a2}   e   M_\mu  \sqrt{2}  {(1+\gamma^5)_{a b}\over 2} +2 s_w   s_{a2}   M_W   y^\nu_2  {(1-\gamma^5)_{a b}\over 2} \big)$\\[2mm]
$\mu^c_{a }$ \phantom{-} ${\nu h}^2_{b }$ \phantom{-} $W^+_{\mu }$ \phantom{-}  &
	$\frac{1}{2}\frac{ e   s_{a2}  \sqrt{2}}{ s_w}  \gamma_{a c}^\mu {(1+\gamma^5)_{c b}\over 2} $\\[2mm]
$\mu^c_{a }$ \phantom{-} ${\nu h}^2_{b }$ \phantom{-} $w^+$ \phantom{-}  &
	$\frac{1}{2}\frac{ i}{ M_W   s_w}\big( s_{a2}   e   M_\mu  \sqrt{2}  {(1+\gamma^5)_{a b}\over 2} -2 s_w   c_{a2}   M_W   y^\nu_2  {(1-\gamma^5)_{a b}\over 2} \big)$\\[2mm]
${\nu l}^1_{a }$ \phantom{-} ${\nu l}^1_{b }$ \phantom{-} ${H}_{1}$ \phantom{-}  &
	$\frac{ s_{a1}}{ x}\big( c_{\alpha}   c_{a1}  \sqrt{2}   x   y^{\nu}_1  \delta_{a b} + s_{\alpha}   s_{a1}   M_{\nu_1}  \delta_{a b} \big)$\\[2mm]
${\nu l}^1_{a }$ \phantom{-} ${\nu l}^1_{b }$ \phantom{-} ${H}_{2}$ \phantom{-}  &
	$\frac{ s_{a1}}{ x}\big( s_{\alpha}   c_{a1}  \sqrt{2}   x   y^{\nu}_1  \delta_{a b} - s_{a1}   c_{\alpha}   M_{\nu_1}  \delta_{a b} \big)$\\[2mm]
${\nu l}^1_{a }$ \phantom{-} ${\nu l}^1_{b }$ \phantom{-} ${Z}_{\mu }$ \phantom{-}  &
	$\frac{1}{2}\frac{ c_{a1}^2    e}{ c_w   s_w}\gamma_{a c}^\mu \gamma_{c b}^5 $\\[2mm]
${\nu l}^1_{a }$ \phantom{-} ${\nu l}^1_{b }$ \phantom{-} $z$ \phantom{-}  &
	$- i   c_{a1}   s_{a1}  \sqrt{2}   y^{\nu}_1  \gamma_{a b}^5 $\\[2mm]
${\nu l}^1_{a }$ \phantom{-} ${\nu l}^1_{b }$ \phantom{-} ${Z'}_{\mu }$ \phantom{-}  &
	$- (1-2 s_{a1} ^2)   g^{\prime}_1\gamma_{a c}^\mu \gamma_{c b}^5 $\\[2mm]
${\nu l}^1_{a }$ \phantom{-} ${\nu l}^1_{b }$ \phantom{-} ${z'}_{}$ \phantom{-}  &
	$-\frac{ i   M_{\nu_1}   s_{a1}^2 }{ x}  \gamma_{a b}^5 $\\[2mm]
${\nu l}^1_{a }$ \phantom{-} ${\nu h}^1_{b }$ \phantom{-} ${H}_{1}$ \phantom{-}  &
	$-\frac{1}{2}\frac{1}{ x}\big( (1-2 s_{a1} ^2)   c_{\alpha}  \sqrt{2}   x   y^{\nu}_1  \delta_{a b} +2 s_{\alpha}   s_{a1}   c_{a1}   M_{\nu_1}  \delta_{a b} \big)$\\[2mm]
${\nu l}^1_{a }$ \phantom{-} ${\nu h}^1_{b }$ \phantom{-} ${H}_{2}$ \phantom{-}  &
	$-\frac{1}{2}\frac{1}{ x}\big( (1-2 s_{a1} ^2)   s_{\alpha}  \sqrt{2}   x   y^{\nu}_1  \delta_{a b} -2 s_{a1}   c_{\alpha}   c_{a1}   M_{\nu_1}  \delta_{a b} \big)$\\[2mm]
${\nu l}^1_{a }$ \phantom{-} ${\nu h}^1_{b }$ \phantom{-} ${Z}_{\mu }$ \phantom{-}  &
	$\frac{1}{2}\frac{ c_{a1}   e   s_{a1}}{ c_w   s_w}\gamma_{a c}^\mu   \gamma_{c b}^5 $\\[2mm]
${\nu l}^1_{a }$ \phantom{-} ${\nu h}^1_{b }$ \phantom{-} $z$ \phantom{-}  &
	$\frac{1}{2} i   (1-2 s_{a1} ^2)  \sqrt{2}   y^{\nu}_1  \gamma_{a b}^5 $\\[2mm]
${\nu l}^1_{a }$ \phantom{-} ${\nu h}^1_{b }$ \phantom{-} ${Z'}_{\mu }$ \phantom{-}  &
	$-2 c_{a1}   s_{a1}   g^{\prime}_1\gamma_{a c}^\mu   \gamma_{c b}^5 $\\[2mm]
${\nu l}^1_{a }$ \phantom{-} ${\nu h}^1_{b }$ \phantom{-} ${z'}_{}$ \phantom{-}  &
	$\frac{ i   c_{a1}   M_{\nu_1}   s_{a1}}{ x}  \gamma_{a b}^5 $\\[2mm]
${\nu l}^2_{a }$ \phantom{-} ${\nu l}^2_{b }$ \phantom{-} ${H}_{1}$ \phantom{-}  &
	$\frac{ s_{a2}}{ x}\big( c_{\alpha}   c_{a2}  \sqrt{2}   x   y^\nu_2  \delta_{a b} + s_{\alpha}   s_{a2}   M_{\nu_2}  \delta_{a b} \big)$\\[2mm]
${\nu l}^2_{a }$ \phantom{-} ${\nu l}^2_{b }$ \phantom{-} ${H}_{2}$ \phantom{-}  &
	$\frac{ s_{a2}}{ x}\big( s_{\alpha}   c_{a2}  \sqrt{2}   x   y^\nu_2  \delta_{a b} - s_{a2}   c_{\alpha}   M_{\nu_2}  \delta_{a b} \big)$\\[2mm]
${\nu l}^2_{a }$ \phantom{-} ${\nu l}^2_{b }$ \phantom{-} ${Z}_{\mu }$ \phantom{-}  &
	$\frac{1}{2}\frac{ c_{a2}^2    e}{ c_w   s_w}\gamma_{a c}^\mu \gamma_{c b}^5 $\\[2mm]
${\nu l}^2_{a }$ \phantom{-} ${\nu l}^2_{b }$ \phantom{-} $z$ \phantom{-}  &
	$- i   c_{a2}   s_{a2}  \sqrt{2}   y^\nu_2  \gamma_{a b}^5 $\\[2mm]
${\nu l}^2_{a }$ \phantom{-} ${\nu l}^2_{b }$ \phantom{-} ${Z'}_{\mu }$ \phantom{-}  &
	$- (1-2 s_{a2} ^2)   g^{\prime}_1\gamma_{a c}^\mu \gamma_{c b}^5 $\\[2mm]
${\nu l}^2_{a }$ \phantom{-} ${\nu l}^2_{b }$ \phantom{-} ${z'}_{}$ \phantom{-}  &
	$-\frac{ i   M_{\nu_2}   s_{a2}^2 }{ x}  \gamma_{a b}^5 $\\[2mm]
${\nu l}^2_{a }$ \phantom{-} ${\nu h}^2_{b }$ \phantom{-} ${H}_{1}$ \phantom{-}  &
	$-\frac{1}{2}\frac{1}{ x}\big( (1-2 s_{a2} ^2)   c_{\alpha}  \sqrt{2}   x   y^\nu_2  \delta_{a b} +2 s_{\alpha}   s_{a2}   c_{a2}   M_{\nu_2}  \delta_{a b} \big)$\\[2mm]
${\nu l}^2_{a }$ \phantom{-} ${\nu h}^2_{b }$ \phantom{-} ${H}_{2}$ \phantom{-}  &
	$-\frac{1}{2}\frac{1}{ x}\big( (1-2 s_{a2} ^2)   s_{\alpha}  \sqrt{2}   x   y^\nu_2  \delta_{a b} -2 s_{a2}   c_{\alpha}   c_{a2}   M_{\nu_2}  \delta_{a b} \big)$\\ \hline
\end{tabular}

\begin{tabular}{|l|l|} \hline
Fields in the vertex & Variational derivative of Lagrangian by fields \\ \hline
${\nu l}^2_{a }$ \phantom{-} ${\nu h}^2_{b }$ \phantom{-} ${Z}_{\mu }$ \phantom{-}  &
	$\frac{1}{2}\frac{ c_{a2}   e   s_{a2}}{ c_w   s_w}\gamma_{a c}^\mu   \gamma_{c b}^5 $\\[2mm]
${\nu l}^2_{a }$ \phantom{-} ${\nu h}^2_{b }$ \phantom{-} $z$ \phantom{-}  &
	$\frac{1}{2} i   (1-2 s_{a2} ^2)  \sqrt{2}   y^\nu_2  \gamma_{a b}^5 $\\[2mm]
${\nu l}^2_{a }$ \phantom{-} ${\nu h}^2_{b }$ \phantom{-} ${Z'}_{\mu }$ \phantom{-}  &
	$-2 c_{a2}   s_{a2}   g^{\prime}_1\gamma_{a c}^\mu   \gamma_{c b}^5 $\\[2mm]
${\nu l}^2_{a }$ \phantom{-} ${\nu h}^2_{b }$ \phantom{-} ${z'}_{}$ \phantom{-}  &
	$\frac{ i   c_{a2}   M_{\nu_2}   s_{a2}}{ x}  \gamma_{a b}^5 $\\[2mm]
${\nu l}^3_{a }$ \phantom{-} ${\nu l}^3_{b }$ \phantom{-} ${H}_{1}$ \phantom{-}  &
	$\frac{ s_{a3}}{ x}\big( c_{\alpha}   c_{a3}  \sqrt{2}   x   y^\nu_3  \delta_{a b} + s_{\alpha}   s_{a3}   M_{\nu_3}  \delta_{a b} \big)$\\[2mm]
${\nu l}^3_{a }$ \phantom{-} ${\nu l}^3_{b }$ \phantom{-} ${H}_{2}$ \phantom{-}  &
	$\frac{ s_{a3}}{ x}\big( s_{\alpha}   c_{a3}  \sqrt{2}   x   y^\nu_3  \delta_{a b} - s_{a3}   c_{\alpha}   M_{\nu_3}  \delta_{a b} \big)$\\[2mm]
${\nu l}^3_{a }$ \phantom{-} ${\nu l}^3_{b }$ \phantom{-} ${Z}_{\mu }$ \phantom{-}  &
	$\frac{1}{2}\frac{ c_{a3}^2    e}{ c_w   s_w}\gamma_{a c}^\mu \gamma_{c b}^5 $\\[2mm]
${\nu l}^3_{a }$ \phantom{-} ${\nu l}^3_{b }$ \phantom{-} $z$ \phantom{-}  &
	$- i   c_{a3}   s_{a3}  \sqrt{2}   y^\nu_3  \gamma_{a b}^5 $\\[2mm]
${\nu l}^3_{a }$ \phantom{-} ${\nu l}^3_{b }$ \phantom{-} ${Z'}_{\mu }$ \phantom{-}  &
	$- (1-2 s_{a3} ^2)   g^{\prime}_1\gamma_{a c}^\mu \gamma_{c b}^5 $\\[2mm]
${\nu l}^3_{a }$ \phantom{-} ${\nu l}^3_{b }$ \phantom{-} ${z'}_{}$ \phantom{-}  &
	$-\frac{ i   M_{\nu_3}   s_{a3}^2 }{ x}  \gamma_{a b}^5 $\\[2mm]
${\nu l}^3_{a }$ \phantom{-} ${\nu h}^3_{b }$ \phantom{-} ${H}_{1}$ \phantom{-}  &
	$-\frac{1}{2}\frac{1}{ x}\big( (1-2 s_{a3} ^2)   c_{\alpha}  \sqrt{2}   x   y^\nu_3  \delta_{a b} +2 s_{\alpha}   s_{a3}   c_{a3}   M_{\nu_3}  \delta_{a b} \big)$\\[2mm]
${\nu l}^3_{a }$ \phantom{-} ${\nu h}^3_{b }$ \phantom{-} ${H}_{2}$ \phantom{-}  &
	$-\frac{1}{2}\frac{1}{ x}\big( (1-2 s_{a3} ^2)   s_{\alpha}  \sqrt{2}   x   y^\nu_3  \delta_{a b} -2 s_{a3}   c_{\alpha}   c_{a3}   M_{\nu_3}  \delta_{a b} \big)$\\[2mm]
${\nu l}^3_{a }$ \phantom{-} ${\nu h}^3_{b }$ \phantom{-} ${Z}_{\mu }$ \phantom{-}  &
	$\frac{1}{2}\frac{ c_{a3}   e   s_{a3}}{ c_w   s_w}\gamma_{a c}^\mu   \gamma_{c b}^5 $\\[2mm]
${\nu l}^3_{a }$ \phantom{-} ${\nu h}^3_{b }$ \phantom{-} $z$ \phantom{-}  &
	$\frac{1}{2} i   (1-2 s_{a3} ^2)  \sqrt{2}   y^\nu_3  \gamma_{a b}^5 $\\[2mm]
${\nu l}^3_{a }$ \phantom{-} ${\nu h}^3_{b }$ \phantom{-} ${Z'}_{\mu }$ \phantom{-}  &
	$-2 c_{a3}   s_{a3}   g^{\prime}_1\gamma_{a c}^\mu   \gamma_{c b}^5 $\\[2mm]
${\nu l}^3_{a }$ \phantom{-} ${\nu h}^3_{b }$ \phantom{-} ${z'}_{}$ \phantom{-}  &
	$\frac{ i   c_{a3}   M_{\nu_3}   s_{a3}}{ x}  \gamma_{a b}^5 $\\[2mm]
${\nu h}^1_{a }$ \phantom{-} ${\nu h}^1_{b }$ \phantom{-} ${H}_{1}$ \phantom{-}  &
	$-\frac{ c_{a1}}{ x}\big( s_{a1}   c_{\alpha}  \sqrt{2}   x   y^{\nu}_1  \delta_{a b} - s_{\alpha}   c_{a1}   M_{\nu_1}  \delta_{a b} \big)$\\[2mm]
${\nu h}^1_{a }$ \phantom{-} ${\nu h}^1_{b }$ \phantom{-} ${H}_{2}$ \phantom{-}  &
	$-\frac{ c_{a1}}{ x}\big( s_{\alpha}   s_{a1}  \sqrt{2}   x   y^{\nu}_1  \delta_{a b} + c_{\alpha}   c_{a1}   M_{\nu_1}  \delta_{a b} \big)$\\[2mm]
${\nu h}^1_{a }$ \phantom{-} ${\nu h}^1_{b }$ \phantom{-} ${Z}_{\mu }$ \phantom{-}  &
	$\frac{1}{2}\frac{ e   s_{a1}^2 }{ c_w   s_w}\gamma_{a c}^\mu \gamma_{c b}^5 $\\[2mm]
${\nu h}^1_{a }$ \phantom{-} ${\nu h}^1_{b }$ \phantom{-} $z$ \phantom{-}  &
	$ i   c_{a1}   s_{a1}  \sqrt{2}   y^{\nu}_1  \gamma_{a b}^5 $\\[2mm]
${\nu h}^1_{a }$ \phantom{-} ${\nu h}^1_{b }$ \phantom{-} ${Z'}_{\mu }$ \phantom{-}  &
	$ (1-2 s_{a1} ^2)   g^{\prime}_1\gamma_{a c}^\mu \gamma_{c b}^5 $\\[2mm]
${\nu h}^1_{a }$ \phantom{-} ${\nu h}^1_{b }$ \phantom{-} ${z'}_{}$ \phantom{-}  &
	$-\frac{ i   c_{a1}^2    M_{\nu_1}}{ x}  \gamma_{a b}^5 $\\[2mm]
${\nu h}^2_{a }$ \phantom{-} ${\nu h}^2_{b }$ \phantom{-} ${H}_{1}$ \phantom{-}  &
	$-\frac{ c_{a2}}{ x}\big( s_{a2}   c_{\alpha}  \sqrt{2}   x   y^\nu_2  \delta_{a b} - s_{\alpha}   c_{a2}   M_{\nu_2}  \delta_{a b} \big)$\\[2mm]
${\nu h}^2_{a }$ \phantom{-} ${\nu h}^2_{b }$ \phantom{-} ${H}_{2}$ \phantom{-}  &
	$-\frac{ c_{a2}}{ x}\big( s_{\alpha}   s_{a2}  \sqrt{2}   x   y^\nu_2  \delta_{a b} + c_{\alpha}   c_{a2}   M_{\nu_2}  \delta_{a b} \big)$\\[2mm]
${\nu h}^2_{a }$ \phantom{-} ${\nu h}^2_{b }$ \phantom{-} ${Z}_{\mu }$ \phantom{-}  &
	$\frac{1}{2}\frac{ e   s_{a2}^2 }{ c_w   s_w}\gamma_{a c}^\mu \gamma_{c b}^5 $\\ \hline
\end{tabular}

\begin{tabular}{|l|l|} \hline
Fields in the vertex & Variational derivative of Lagrangian by fields \\ \hline
${\nu h}^2_{a }$ \phantom{-} ${\nu h}^2_{b }$ \phantom{-} $z$ \phantom{-}  &
	$ i   c_{a2}   s_{a2}  \sqrt{2}   y^\nu_2  \gamma_{a b}^5 $\\[2mm]
${\nu h}^2_{a }$ \phantom{-} ${\nu h}^2_{b }$ \phantom{-} ${Z'}_{\mu }$ \phantom{-}  &
	$ (1-2 s_{a2} ^2)   g^{\prime}_1\gamma_{a c}^\mu \gamma_{c b}^5 $\\[2mm]
${\nu h}^2_{a }$ \phantom{-} ${\nu h}^2_{b }$ \phantom{-} ${z'}_{}$ \phantom{-}  &
	$-\frac{ i   c_{a2}^2    M_{\nu_2}}{ x}  \gamma_{a b}^5 $\\[2mm]
${\nu h}^3_{a }$ \phantom{-} ${\nu h}^3_{b }$ \phantom{-} ${H}_{1}$ \phantom{-}  &
	$-\frac{ c_{a3}}{ x}\big( s_{a3}   c_{\alpha}  \sqrt{2}   x   y^\nu_3  \delta_{a b} - s_{\alpha}   c_{a3}   M_{\nu_3}  \delta_{a b} \big)$\\[2mm]
${\nu h}^3_{a }$ \phantom{-} ${\nu h}^3_{b }$ \phantom{-} ${H}_{2}$ \phantom{-}  &
	$-\frac{ c_{a3}}{ x}\big( s_{\alpha}   s_{a3}  \sqrt{2}   x   y^\nu_3  \delta_{a b} + c_{\alpha}   c_{a3}   M_{\nu_3}  \delta_{a b} \big)$\\[2mm]
${\nu h}^3_{a }$ \phantom{-} ${\nu h}^3_{b }$ \phantom{-} ${Z}_{\mu }$ \phantom{-}  &
	$\frac{1}{2}\frac{ e   s_{a3}^2 }{ c_w   s_w}\gamma_{a c}^\mu \gamma_{c b}^5 $\\[2mm]
${\nu h}^3_{a }$ \phantom{-} ${\nu h}^3_{b }$ \phantom{-} $z$ \phantom{-}  &
	$ i   c_{a3}   s_{a3}  \sqrt{2}   y^\nu_3  \gamma_{a b}^5 $\\[2mm]
${\nu h}^3_{a }$ \phantom{-} ${\nu h}^3_{b }$ \phantom{-} ${Z'}_{\mu }$ \phantom{-}  &
	$ (1-2 s_{a3} ^2)   g^{\prime}_1\gamma_{a c}^\mu \gamma_{c b}^5 $\\[2mm]
${\nu h}^3_{a }$ \phantom{-} ${\nu h}^3_{b }$ \phantom{-} ${z'}_{}$ \phantom{-}  &
	$-\frac{ i   c_{a3}^2    M_{\nu_3}}{ x}  \gamma_{a b}^5 $\\[2mm]
${A}_{\mu }$ \phantom{-} ${A}_{\nu }$ \phantom{-} $W^+{}_{\rho }$ \phantom{-} $W^-{}_{\sigma }$ \phantom{-}  &
	$- e^2 \big(2g^{\mu \nu} g^{\rho \sigma} -g^{\mu \rho} g^{\nu \sigma} -g^{\mu \sigma} g^{\nu \rho} \big)$\\[2mm]
${A}_{\mu }$ \phantom{-} ${A}_{\nu }$ \phantom{-} $w^+$ \phantom{-} $w^-$ \phantom{-}  &
	$2 e^2   g^{\mu \nu} $\\[2mm]
${A}_{\mu }$ \phantom{-} ${H}_{1}$ \phantom{-} $W^+_{\nu }$ \phantom{-} $w^-$ \phantom{-}  &
	$\frac{1}{2}\frac{ i   c_{\alpha}   e^2 }{ s_w}  g^{\mu \nu} $\\[2mm]
${A}_{\mu }$ \phantom{-} ${H}_{1}$ \phantom{-} $w^+$ \phantom{-} $W^-_{\nu }$ \phantom{-}  &
	$-\frac{1}{2}\frac{ i   c_{\alpha}   e^2 }{ s_w}  g^{\mu \nu} $\\[2mm]
${A}_{\mu }$ \phantom{-} ${H}_{2}$ \phantom{-} $W^+_{\nu }$ \phantom{-} $w^-$ \phantom{-}  &
	$\frac{1}{2}\frac{ i   e^2    s_{\alpha}}{ s_w}  g^{\mu \nu} $\\[2mm]
${A}_{\mu }$ \phantom{-} ${H}_{2}$ \phantom{-} $w^+$ \phantom{-} $W^-_{\nu }$ \phantom{-}  &
	$-\frac{1}{2}\frac{ i   e^2    s_{\alpha}}{ s_w}  g^{\mu \nu} $\\[2mm]
${A}_{\mu }$ \phantom{-} $W^+_{\nu }$ \phantom{-} $W^-_{\rho }$ \phantom{-} ${Z}_{\sigma }$ \phantom{-}  &
	$-\frac{ c_w   e^2 }{ s_w}\big(2g^{\mu \sigma} g^{\nu \rho} -g^{\mu \nu} g^{\rho \sigma} -g^{\mu \rho} g^{\nu \sigma} \big)$\\[2mm]
${A}_{\mu }$ \phantom{-} $W^+_{\nu }$ \phantom{-} $w^-$ \phantom{-} $z$ \phantom{-}  &
	$-\frac{1}{2}\frac{ e^2 }{ s_w}  g^{\mu \nu} $\\[2mm]
${A}_{\mu }$ \phantom{-} $w^+$ \phantom{-} $W^-_{\nu }$ \phantom{-} $z$ \phantom{-}  &
	$-\frac{1}{2}\frac{ e^2 }{ s_w}  g^{\mu \nu} $\\[2mm]
${A}_{\mu }$ \phantom{-} $w^+$ \phantom{-} $w^-$ \phantom{-} ${Z}_{\nu }$ \phantom{-}  &
	$\frac{ (1-2 s_w ^2)   e^2 }{ c_w   s_w}g^{\mu \nu} $\\[2mm]
${G}_{\mu p }$ \phantom{-} ${G}_{\nu q }$ \phantom{-} ${G}_{\rho r }$ \phantom{-} ${G}_{\sigma s }$ \phantom{-}  &
	$ g_s^2 \big(g^{\mu \rho} g^{\nu \sigma} f_{p q t} f_{r s t} -g^{\mu \sigma} g^{\nu \rho} f_{p q t} f_{r s t} +g^{\mu \nu} g^{\rho \sigma} f_{p r t} f_{q s t} $ \\[2mm]
  & $-g^{\mu \sigma} g^{\nu \rho} f_{p r t} f_{q s t} +g^{\mu \nu} g^{\rho \sigma} f_{p s t} f_{q r t} -g^{\mu \rho} g^{\nu \sigma} f_{p s t} f_{q r t} \big)$\\[2mm]
${H}_{1}$ \phantom{-} ${H}_{1}$ \phantom{-} ${H}_{1}$ \phantom{-} ${H}_{1}$ \phantom{-}  &
	$-6\big( c_{\alpha}^4  \lambda _1+ s_{\alpha}^4  \lambda _2+ c_{\alpha}^2  s_{\alpha}^2  \lambda _3\big)$\\[2mm]
${H}_{1}$ \phantom{-} ${H}_{1}$ \phantom{-} ${H}_{1}$ \phantom{-} ${H}_{1}$ \phantom{-}  &
	$-3 c_{\alpha}   s_{\alpha}\big(2 c_{\alpha}^2  \lambda _1-2 s_{\alpha}^2  \lambda _2- (1-2 s_{\alpha} ^2) \lambda _3\big)$\\[2mm]
${H}_{1}$ \phantom{-} ${H}_{1}$ \phantom{-} ${H}_{2}$ \phantom{-} ${H}_{2}$ \phantom{-}  &
	$-\big(6 c_{\alpha}^2  s_{\alpha}^2  \lambda _1+6 c_{\alpha}^2  s_{\alpha}^2  \lambda _2+ (1-6 c_{\alpha} ^2    s_{\alpha} ^2) \lambda _3\big)$\\[2mm]
${H}_{1}$ \phantom{-} ${H}_{1}$ \phantom{-} $W^+_{\mu }$ \phantom{-} $W^-_{\nu }$ \phantom{-}  &
	$\frac{1}{2}\frac{ c_{\alpha}^2    e^2 }{ s_w^2 }  g^{\mu \nu} $\\ \hline
\end{tabular}

\begin{tabular}{|l|l|} \hline
Fields in the vertex & Variational derivative of Lagrangian by fields \\ \hline
${H}_{1}$ \phantom{-} ${H}_{1}$ \phantom{-} $w^+$ \phantom{-} $w^-$ \phantom{-}  &
	$-\big(2 c_{\alpha}^2  \lambda _1+ s_{\alpha}^2  \lambda _3\big)$\\[2mm]
${H}_{1}$ \phantom{-} ${H}_{1}$ \phantom{-} ${Z}_{\mu }$ \phantom{-} ${Z}_{\nu }$ \phantom{-}  &
	$\frac{1}{2}\frac{ c_{\alpha}^2    e^2 }{ c_w^2    s_w^2 }g^{\mu \nu} $\\[2mm]
${H}_{1}$ \phantom{-} ${H}_{1}$ \phantom{-} $z$ \phantom{-} $z$ \phantom{-}  &
	$-\big(2 c_{\alpha}^2  \lambda _1+ s_{\alpha}^2  \lambda _3\big)$\\[2mm]
${H}_{1}$ \phantom{-} ${H}_{1}$ \phantom{-} ${Z'}_{\mu }$ \phantom{-} ${Z'}_{\nu }$ \phantom{-}  &
	$8 s_{\alpha}^2    g^{\prime}_1{}^2   g^{\mu \nu} $\\[2mm]
${H}_{1}$ \phantom{-} ${H}_{1}$ \phantom{-} ${z'}_{}$ \phantom{-} ${z'}_{}$ \phantom{-}  &
	$-\big(2 s_{\alpha}^2  \lambda _2+ c_{\alpha}^2  \lambda _3\big)$\\[2mm]
${H}_{1}$ \phantom{-} ${H}_{2}$ \phantom{-} ${H}_{2}$ \phantom{-} ${H}_{2}$ \phantom{-}  &
	$-3 c_{\alpha}   s_{\alpha}\big(2 s_{\alpha}^2  \lambda _1-2 c_{\alpha}^2  \lambda _2+ (1-2 s_{\alpha} ^2) \lambda _3\big)$\\[2mm]
${H}_{1}$ \phantom{-} ${H}_{2}$ \phantom{-} $W^+_{\mu }$ \phantom{-} $W^-_{\nu }$ \phantom{-}  &
	$\frac{1}{2}\frac{ c_{\alpha}   e^2    s_{\alpha}}{ s_w^2 }  g^{\mu \nu} $\\[2mm]
${H}_{1}$ \phantom{-} ${H}_{2}$ \phantom{-} $w^+$ \phantom{-} $w^-$ \phantom{-}  &
	$- c_{\alpha}   s_{\alpha}\big(2 \lambda _1- \lambda _3\big)$\\[2mm]
${H}_{1}$ \phantom{-} ${H}_{2}$ \phantom{-} ${Z}_{\mu }$ \phantom{-} ${Z}_{\nu }$ \phantom{-}  &
	$\frac{1}{2}\frac{ c_{\alpha}   e^2    s_{\alpha}}{ c_w^2    s_w^2 }g^{\mu \nu} $\\[2mm]
${H}_{1}$ \phantom{-} ${H}_{2}$ \phantom{-} $z$ \phantom{-} $z$ \phantom{-}  &
	$- c_{\alpha}   s_{\alpha}\big(2 \lambda _1- \lambda _3\big)$\\[2mm]
${H}_{1}$ \phantom{-} ${H}_{2}$ \phantom{-} ${Z'}_{\mu }$ \phantom{-} ${Z'}_{\nu }$ \phantom{-}  &
	$-8 c_{\alpha}   s_{\alpha}   g^{\prime}_1{}^2   g^{\mu \nu} $\\[2mm]
${H}_{1}$ \phantom{-} ${H}_{2}$ \phantom{-} ${z'}_{}$ \phantom{-} ${z'}_{}$ \phantom{-}  &
	$ c_{\alpha}   s_{\alpha}\big(2 \lambda _2- \lambda _3\big)$\\[2mm]
${H}_{1}$ \phantom{-} $W^+_{\mu }$ \phantom{-} $w^-$ \phantom{-} ${Z}_{\nu }$ \phantom{-}  &
	$-\frac{1}{2}\frac{ i   c_{\alpha}   e^2 }{ c_w}  g^{\mu \nu} $\\[2mm]
${H}_{1}$ \phantom{-} $w^+$ \phantom{-} $W^-_{\mu }$ \phantom{-} ${Z}_{\nu }$ \phantom{-}  &
	$\frac{1}{2}\frac{ i   c_{\alpha}   e^2 }{ c_w}  g^{\mu \nu} $\\[2mm]
${H}_{2}$ \phantom{-} ${H}_{2}$ \phantom{-} ${H}_{2}$ \phantom{-} ${H}_{2}$ \phantom{-}  &
	$-6\big( s_{\alpha}^4  \lambda _1+ c_{\alpha}^4  \lambda _2+ c_{\alpha}^2  s_{\alpha}^2  \lambda _3\big)$\\[2mm]
${H}_{2}$ \phantom{-} ${H}_{2}$ \phantom{-} $W^+_{\mu }$ \phantom{-} $W^-_{\nu }$ \phantom{-}  &
	$\frac{1}{2}\frac{ e^2    s_{\alpha}^2 }{ s_w^2 }  g^{\mu \nu} $\\[2mm]
${H}_{2}$ \phantom{-} ${H}_{2}$ \phantom{-} $w^+$ \phantom{-} $w^-$ \phantom{-}  &
	$-\big(2 s_{\alpha}^2  \lambda _1+ c_{\alpha}^2  \lambda _3\big)$\\[2mm]
${H}_{2}$ \phantom{-} ${H}_{2}$ \phantom{-} ${Z}_{\mu }$ \phantom{-} ${Z}_{\nu }$ \phantom{-}  &
	$\frac{1}{2}\frac{ e^2    s_{\alpha}^2 }{ c_w^2    s_w^2 }g^{\mu \nu} $\\[2mm]
${H}_{2}$ \phantom{-} ${H}_{2}$ \phantom{-} $z$ \phantom{-} $z$ \phantom{-}  &
	$-\big(2 s_{\alpha}^2  \lambda _1+ c_{\alpha}^2  \lambda _3\big)$\\[2mm]
${H}_{2}$ \phantom{-} ${H}_{2}$ \phantom{-} ${Z'}_{\mu }$ \phantom{-} ${Z'}_{\nu }$ \phantom{-}  &
	$8 c_{\alpha}^2    g^{\prime}_1{}^2   g^{\mu \nu} $\\[2mm]
${H}_{2}$ \phantom{-} ${H}_{2}$ \phantom{-} ${z'}_{}$ \phantom{-} ${z'}_{}$ \phantom{-}  &
	$-\big(2 c_{\alpha}^2  \lambda _2+ s_{\alpha}^2  \lambda _3\big)$\\[2mm]
${H}_{2}$ \phantom{-} $W^+_{\mu }$ \phantom{-} $w^-$ \phantom{-} ${Z}_{\nu }$ \phantom{-}  &
	$-\frac{1}{2}\frac{ i   e^2    s_{\alpha}}{ c_w}  g^{\mu \nu} $\\[2mm]
${H}_{2}$ \phantom{-} $w^+$ \phantom{-} $W^-_{\mu }$ \phantom{-} ${Z}_{\nu }$ \phantom{-}  &
	$\frac{1}{2}\frac{ i   e^2    s_{\alpha}}{ c_w}  g^{\mu \nu} $\\[2mm]
$W^+_{\mu }$ \phantom{-} $W^+_{\nu }$ \phantom{-} $W^-_{\rho }$ \phantom{-} $W^-_{\sigma }$ \phantom{-}  &
	$\frac{ e^2 }{ s_w^2 }\big(2g^{\mu \nu} g^{\rho \sigma} -g^{\mu \sigma} g^{\nu \rho} -g^{\mu \rho} g^{\nu \sigma} \big)$\\[2mm]
$W^+_{\mu }$ \phantom{-} $w^+$ \phantom{-} $W^-_{\nu }$ \phantom{-} $w^-$ \phantom{-}  &
	$\frac{1}{2}\frac{ e^2 }{ s_w^2 }  g^{\mu \nu} $\\ \hline
\end{tabular}

\begin{tabular}{|l|l|} \hline
Fields in the vertex & Variational derivative of Lagrangian by fields \\ \hline
$W^+_{\mu }$ \phantom{-} $W^-_{\nu }$ \phantom{-} ${Z}_{\rho }$ \phantom{-} ${Z}_{\sigma }$ \phantom{-}  &
	$-\frac{ c_w^2    e^2 }{ s_w^2 }\big(2g^{\mu \nu} g^{\rho \sigma} -g^{\mu \rho} g^{\nu \sigma} -g^{\mu \sigma} g^{\nu \rho} \big)$\\[2mm]
$W^+_{\mu }$ \phantom{-} $W^-_{\nu }$ \phantom{-} $z$ \phantom{-} $z$ \phantom{-}  &
	$\frac{1}{2}\frac{ e^2 }{ s_w^2 }  g^{\mu \nu} $\\[2mm]
$W^+_{\mu }$ \phantom{-} $w^-$ \phantom{-} ${Z}_{\nu }$ \phantom{-} $z$ \phantom{-}  &
	$\frac{1}{2}\frac{ e^2 }{ c_w}  g^{\mu \nu} $\\[2mm]
$w^+$ \phantom{-} $w^+$ \phantom{-} $w^-$ \phantom{-} $w^-$ \phantom{-}  &
	$-4 \lambda _1$\\[2mm]
$w^+$ \phantom{-} $W^-_{\mu }$ \phantom{-} ${Z}_{\nu }$ \phantom{-} $z$ \phantom{-}  &
	$\frac{1}{2}\frac{ e^2 }{ c_w}  g^{\mu \nu} $\\[2mm]
$w^+$ \phantom{-} $w^-$ \phantom{-} ${Z}_{\mu }$ \phantom{-} ${Z}_{\nu }$ \phantom{-}  &
	$\frac{1}{2}\frac{ (1-2 s_w ^2)^2    e^2 }{ c_w^2    s_w^2 }g^{\mu \nu} $\\[2mm]
$w^+$ \phantom{-} $w^-$ \phantom{-} $z$ \phantom{-} $z$ \phantom{-}  &
	$-2 \lambda _1$\\[2mm]
$w^+$ \phantom{-} $w^-$ \phantom{-} ${z'}_{}$ \phantom{-} ${z'}_{}$ \phantom{-}  &
	$- \lambda _3$\\[2mm]
${Z}_{\mu }$ \phantom{-} ${Z}_{\nu }$ \phantom{-} $z$ \phantom{-} $z$ \phantom{-}  &
	$\frac{1}{2}\frac{ e^2 }{ c_w^2    s_w^2 }g^{\mu \nu} $\\[2mm]
$z$ \phantom{-} $z$ \phantom{-} $z$ \phantom{-} $z$ \phantom{-}  &
	$-6 \lambda _1$\\[2mm]
$z$ \phantom{-} $z$ \phantom{-} ${z'}_{}$ \phantom{-} ${z'}_{}$ \phantom{-}  &
	$- \lambda _3$\\[2mm]
${Z'}_{\mu }$ \phantom{-} ${Z'}_{\nu }$ \phantom{-} ${z'}_{}$ \phantom{-} ${z'}_{}$ \phantom{-}  &
	$8 g^{\prime}_1{}^2  g^{\mu \nu} $\\[2mm]
${z'}_{}$ \phantom{-} ${z'}_{}$ \phantom{-} ${z'}_{}$ \phantom{-} ${z'}_{}$ \phantom{-}  &
	$-6 \lambda _2$\\ \hline
\end{tabular}
